Numerical approximation of statistical solutions of scalar conservation laws

We propose efficient numerical algorithms for approximating statistical solutions of scalar conservation laws. The proposed algorithms combine finite volume spatio-temporal approximations with Monte Carlo and multi-level Monte Carlo discretizations of the probability space. Both sets of methods are proved to converge to the entropy statistical solution. We also prove that there is a considerable gain in efficiency resulting from the multi-level Monte Carlo method over the standard Monte Carlo method. Numerical experiments illustrating the ability of both methods to accurately compute multi-point statistical quantities of interest are also presented.

==> img/fractional_0_01_0_01_scalings.tikz <==
% This file was created by matplotlib2tikz v0.6.1.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={$h$},
ylabel={$\bar{S}_p(h)$},
xmin=4.78640269902516e-05, xmax=0.0128966154632791,
ymin=4.39954803434627e-06, ymax=0.0533216107792278,
xmode=log,
ymode=log,
width=\figurewidth,
height=\figureheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend entries={{$\bar{S}^{\Delta x, M}_{1}(h)$},{$\mathcal{O}(h^{0.89})$},{$\bar{S}^{\Delta x, M}_{2}(h)$},{$\mathcal{O}(h^{1.09})$},{$\bar{S}^{\Delta x, M}_{3}(h)$},{$\mathcal{O}(h^{1.11})$}},
legend style={draw=white!80.0!black},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
0 0
6.17283950617284e-05 0.000363863866697444
0.000123456790123457 0.000547445304192177
0.000185185185185185 0.000902031328574143
0.000246913580246914 0.00109269851465261
0.000308641975308642 0.00143851661952353
0.00037037037037037 0.00163490078435945
0.000432098765432099 0.00197259795034112
0.000493827160493827 0.00217362950250365
0.000555555555555556 0.00250379155644243
0.000617283950617284 0.002708573221774
0.000679012345679012 0.00303175221375091
0.000740740740740741 0.00323954761821821
0.000802469135802469 0.00355626090605929
0.000864197530864198 0.00376641703774883
0.000925925925925926 0.00407714792194383
0.000987654320987654 0.00428911134651355
0.00104938271604938 0.00459428726863511
0.00111111111111111 0.00480755737916553
0.00117283950617284 0.00510756933033629
0.00123456790123457 0.00532172723839502
0.0012962962962963 0.00561691437628482
0.00135802469135802 0.00583161740171223
0.00141975308641975 0.00612229400064769
0.00148148148148148 0.00633724984255764
0.00154320987654321 0.00662368560284231
0.00160493827160494 0.00683865133475748
0.00166666666666667 0.00712107958255974
0.0017283950617284 0.00733584957951837
0.00179012345679012 0.00761447952190923
0.00185185185185185 0.0078288975823087
0.00191358024691358 0.00810391308467206
0.00197530864197531 0.00831783843648074
0.00203703703703704 0.00858938874975481
0.00209876543209877 0.00880270320187139
0.00216049382716049 0.00907093243088896
0.00222222222222222 0.00928354984985096
0.00228395061728395 0.00954858863054271
0.00234567901234568 0.00976043608553016
0.00240740740740741 0.0100224044768403
0.00246913580246914 0.0102334168822251
0.00253086419753086 0.0104924126420861
0.00259259259259259 0.0107025304166066
0.00265432098765432 0.0109586442503657
0.00271604938271605 0.0111678075084494
0.00277777777777778 0.0114211128034663
0.00283950617283951 0.0116292818401342
0.00290123456790123 0.0118798720441167
0.00296296296296296 0.0120870134284249
0.00302469135802469 0.0123349549238372
0.00308641975308642 0.0125410277291154
0.00314814814814815 0.0127863821342497
0.00320987654320988 0.0129913571253391
0.0032716049382716 0.0132341898778316
0.00333333333333333 0.013438043154884
0.00339506172839506 0.013678408044717
0.00345679012345679 0.0138811194501575
0.00351851851851852 0.0141190752695376
0.00358024691358025 0.0143206281821829
0.00364197530864198 0.014556224066833
0.0037037037037037 0.0147566207907263
0.00376543209876543 0.0149899207369701
0.00382716049382716 0.0151891485350451
0.00388888888888889 0.0154202009923777
0.00395061728395062 0.01561827254866
0.00401234567901235 0.0158471423338258
0.00407407407407407 0.0160440573638866
0.0041358024691358 0.0162707955560249
0.00419753086419753 0.0164665501724347
0.00425925925925926 0.0166912030699605
0.00432098765432099 0.016885805298434
0.00438271604938272 0.0171084290384866
0.00444444444444444 0.0173018853868091
0.00450617283950617 0.0175225226650732
0.0045679012345679 0.0177148419342648
0.00462962962962963 0.0179335399425944
0.00469135802469136 0.0181247342263768
0.00475308641975309 0.0183415361286088
0.00481481481481482 0.0185316052557275
0.00487654320987654 0.018746547748107
0.00493827160493827 0.0189354994400595
0.005 0.0191486145251974
0.00506172839506173 0.0193364485150718
0.00512345679012346 0.0195477731884835
0.00518518518518519 0.0197344993806602
0.00524691358024691 0.0199440710905904
0.00530864197530864 0.020129702716551
0.00537037037037037 0.0203375533576253
0.0054320987654321 0.0205220853798332
0.00549382716049383 0.020728246723711
0.00555555555555556 0.0209116887264151
0.00561728395061728 0.0211161896450237
0.00567901234567901 0.0212985477616272
0.00574074074074074 0.0215014253222288
0.00580246913580247 0.0216827110010945
0.0058641975308642 0.021884006648913
0.00592592592592593 0.0220642371331121
0.00598765432098765 0.0222639768601728
0.00604938271604938 0.0224431604342669
0.00611111111111111 0.0226413840999245
0.00617283950617284 0.0228195401900998
0.00623456790123457 0.023016280948564
0.0062962962962963 0.0231934100919128
0.00635802469135802 0.0233886924587625
0.00641975308641975 0.0235648129471692
0.00648148148148148 0.0237586735290931
0.00654320987654321 0.0239337909778513
0.00660493827160494 0.0241262485417464
0.00666666666666667 0.024300377697474
0.00672839506172839 0.0244914646512706
0.00679012345679012 0.0246646225143181
0.00685185185185185 0.024854368001873
0.00691358024691358 0.0250265832509018
0.00697530864197531 0.0252150246525123
0.00703703703703704 0.0253863028328447
0.00709876543209877 0.0255734474188627
0.00716049382716049 0.0257437846813001
0.00722222222222222 0.0259296357880569
0.00728395061728395 0.0260990351359435
0.00734567901234568 0.0262836265435671
0.00740740740740741 0.0264521106434035
0.00746913580246914 0.0266354652538329
0.00753086419753086 0.0268030389366954
0.00759259259259259 0.0269851678062515
0.00765432098765432 0.0271518434991976
0.00771604938271605 0.0273327758255034
0.00777777777777778 0.0274985756005024
0.00783950617283951 0.0276783355669419
0.00790123456790123 0.0278432851953156
0.00796296296296296 0.0280218911066581
0.00802469135802469 0.0281859868541852
0.00808641975308642 0.0283634539803924
0.00814814814814815 0.0285267005346602
0.00820987654320988 0.0287030521033353
0.0082716049382716 0.0288654627844569
0.00833333333333333 0.0290407236136277
0.00839506172839506 0.0292023112327194
0.00845679012345679 0.0293764925886109
0.00851851851851852 0.0295372645327097
0.00858024691358025 0.02971039442729
0.00864197530864198 0.0298703672875376
0.0087037037037037 0.0300424651093162
0.00876543209876543 0.0302016436063975
0.00882716049382716 0.0303727093535451
0.00888888888888889 0.0305310741881285
0.00895061728395062 0.030701111591712
0.00901234567901235 0.030858683853053
0.00907407407407407 0.0310277259347028
0.0091358024691358 0.0311845171322681
0.00919753086419753 0.0313525795187813
0.00925925925925926 0.0315086117117792
0.00932098765432099 0.0316757217119374
0.00938271604938272 0.0318310092275869
0.00944444444444444 0.0319971953570788
0.00950617283950617 0.0321517621117197
0.0095679012345679 0.0323170340060829
0.00962962962962963 0.0324708701580314
0.00969135802469136 0.0326352318233126
0.00975308641975309 0.0327883443653174
0.00981481481481481 0.0329518028881944
0.00987654320987654 0.0331041944129381
0.00993827160493827 0.0332667738504211
0.01 0.0334184618348161
};
\addplot [semithick, color1, dashed]
table {%
0.000493827160493827 0.00239172012684504
0.000555555555555556 0.00265601588996289
0.000617283950617284 0.00291709098018199
0.000679012345679012 0.00317530221811384
0.000740740740740741 0.00343093801083329
0.000802469135802469 0.00368423609411353
0.000864197530864198 0.00393539565678033
0.000925925925925926 0.00418458590226757
0.000987654320987654 0.00443195226303604
0.00104938271604938 0.00467762101830941
0.00111111111111111 0.00492170279543054
0.00117283950617284 0.00516429527191107
0.00123456790123457 0.00540548529319511
0.0012962962962963 0.00564535055542922
0.00135802469135802 0.0058839609590762
0.00141975308641975 0.00612137970981029
0.00148148148148148 0.00635766422282325
0.00154320987654321 0.00659286687238199
0.00160493827160494 0.00682703561825379
0.00166666666666667 0.00706021453318698
0.0017283950617284 0.00729244425016281
0.00179012345679012 0.00752376234405167
0.00185185185185185 0.00775420365922483
0.00191358024691358 0.00798380059232149
0.00197530864197531 0.00821258333755826
0.00203703703703704 0.00844058010055858
0.00209876543209877 0.00866781728557345
0.00216049382716049 0.00889431966008968
0.00222222222222222 0.00912011050012478
0.00228395061728395 0.00934521171894817
0.00234567901234568 0.0095696439815157
0.00240740740740741 0.0097934268065376
0.00246913580246914 0.0100165786577989
0.00253086419753086 0.0102391170261044
0.00259259259259259 0.0104610585030158
0.00265432098765432 0.0106824188473787
0.00271604938271605 0.0109032130454966
0.00277777777777778 0.0111234553656875
0.00283950617283951 0.0113431594078626
0.00290123456790123 0.0115623381486781
0.00296296296296296 0.0117810039827417
0.00302469135802469 0.0119991687602932
0.00308641975308642 0.0122168438217277
0.00314814814814815 0.0124340400292825
0.00320987654320988 0.012650767796172
0.0032716049382716 0.0128670371134221
0.00333333333333333 0.0130828575746251
0.00339506172839506 0.0132982383988114
0.00345679012345679 0.0135131884516132
0.00351851851851852 0.013727716264877
0.00358024691358025 0.0139418300548614
0.00364197530864198 0.0141555377391477
0.0037037037037037 0.0143688469523719
0.00376543209876543 0.0145817650608811
0.00382716049382716 0.014794299176402
0.00388888888888889 0.0150064561688046
0.00395061728395062 0.0152182426780329
0.00401234567901235 0.0154296651252712
0.00407407407407407 0.0156407297234035
0.0041358024691358 0.0158514424868227
0.00419753086419753 0.0160618092406383
0.00425925925925926 0.0162718356293276
0.00432098765432099 0.0164815271248727
0.00438271604938272 0.0166908890344187
0.00444444444444444 0.0168999265074904
0.00450617283950617 0.0171086445427961
0.0045679012345679 0.0173170479946489
0.00462962962962963 0.017525141579032
0.00469135802469136 0.017732929879331
0.00475308641975309 0.0179404173517572
0.00481481481481482 0.018147608330481
0.00487654320987654 0.0183545070324951
0.00493827160493827 0.018561117562225
0.005 0.0187674439159026
0.00506172839506173 0.018973489985718
0.00512345679012346 0.0191792595637634
0.00518518518518519 0.0193847563457817
0.00524691358024691 0.0195899839347321
0.00530864197530864 0.0197949458441826
0.00537037037037037 0.0199996455015413
0.0054320987654321 0.0202040862511349
0.00549382716049383 0.0204082713571432
0.00555555555555556 0.0206122040063984
0.00561728395061728 0.0208158873110563
0.00567901234567901 0.0210193243111477
0.00574074074074074 0.021222517977015
0.00580246913580247 0.0214254712116415
0.0058641975308642 0.0216281868528791
0.00592592592592593 0.0218306676755794
0.00598765432098765 0.0220329163936334
0.00604938271604938 0.0222349356619259
0.00611111111111111 0.0224367280782063
0.00617283950617284 0.0226382961848831
0.00623456790123457 0.0228396424707442
0.0062962962962963 0.0230407693726072
0.00635802469135802 0.0232416792769032
0.00641975308641975 0.0234423745211977
0.00648148148148148 0.023642857395651
0.00654320987654321 0.023843130144422
0.00660493827160494 0.024043194967017
0.00666666666666667 0.0242430540195871
0.00672839506172839 0.0244427094161762
0.00679012345679012 0.0246421632299218
0.00685185185185185 0.0248414174942112
0.00691358024691358 0.0250404742037947
0.00697530864197531 0.0252393353158578
0.00703703703703704 0.0254380027510552
0.00709876543209877 0.0256364783945065
0.00716049382716049 0.0258347640967569
0.00722222222222222 0.026032861674704
0.00728395061728395 0.0262307729124915
0.00734567901234568 0.0264284995623727
0.00740740740740741 0.0266260433455428
0.00746913580246914 0.0268234059529444
0.00753086419753086 0.027020589046044
0.00759259259259259 0.0272175942575836
0.00765432098765432 0.0274144231923067
0.00771604938271605 0.0276110774276599
0.00777777777777778 0.0278075585144723
0.00783950617283951 0.0280038679776118
0.00790123456790123 0.0282000073166209
0.00796296296296296 0.0283959780063317
0.00802469135802469 0.0285917814974614
0.00808641975308642 0.0287874192171891
0.00814814814814815 0.0289828925697143
0.00820987654320988 0.0291782029367982
0.0082716049382716 0.0293733516782883
0.00833333333333333 0.0295683401326264
0.00839506172839506 0.0297631696173422
0.00845679012345679 0.0299578414295307
0.00851851851851852 0.0301523568463166
0.00858024691358025 0.0303467171253034
0.00864197530864198 0.0305409235050109
0.0087037037037037 0.0307349772052983
0.00876543209876543 0.030928879427776
0.00882716049382716 0.0311226313562051
0.00888888888888889 0.0313162341568854
0.00895061728395062 0.0315096889790325
0.00901234567901235 0.0317029969551438
0.00907407407407407 0.031896159201355
0.0091358024691358 0.032089176817786
0.00919753086419753 0.0322820508888769
0.00925925925925926 0.0324747824837158
0.00932098765432099 0.0326673726563566
0.00938271604938272 0.0328598224461288
0.00944444444444444 0.0330521328779383
0.00950617283950617 0.033244304962561
0.0095679012345679 0.0334363396969278
0.00962962962962963 0.0336282380644022
0.00969135802469136 0.0338200010350509
0.00975308641975309 0.034011629565907
0.00981481481481481 0.0342031246012268
0.00987654320987654 0.0343944870727389
0.00993827160493827 0.0345857178998885
0.01 0.0347768179900739
};
\addplot [semithick, color2]
table {%
0 0
6.17283950617284e-05 2.77020346507632e-05
0.000123456790123457 2.13158601050211e-05
0.000185185185185185 5.94833764966869e-05
0.000246913580246914 6.10558095704963e-05
0.000308641975308642 0.000100677732007813
0.00037037037037037 0.000106732971995688
0.000432098765432099 0.000146291422951432
0.000493827160493827 0.000155474706789019
0.000555555555555556 0.0001944840838315
0.000617283950617284 0.00020611507974314
0.000679012345679012 0.000244357925452194
0.000740740740740741 0.00025800257422259
0.000802469135802469 0.000295431682380403
0.000864197530864198 0.000310767105656754
0.000925925925925926 0.000347430127972196
0.000987654320987654 0.000364187916085866
0.00104938271604938 0.00040017153562684
0.00111111111111111 0.000418119181762804
0.00117283950617284 0.000453513908764381
0.00123456790123457 0.000472455863943667
0.0012962962962963 0.000507339110850001
0.00135802469135802 0.000527111402492696
0.00141975308641975 0.000561561619819979
0.00148148148148148 0.000582049075823239
0.00154320987654321 0.000616136220008947
0.00160493827160494 0.000637239950903314
0.00166666666666667 0.000671012987333704
0.0017283950617284 0.000692655914569622
0.00179012345679012 0.000726160381642892
0.00185185185185185 0.000748283825595136
0.00191358024691358 0.000781550687251173
0.00197530864197531 0.000804093472917243
0.00203703703703704 0.00083713990500537
0.00209876543209877 0.000860054675380426
0.00216049382716049 0.000892901970879834
0.00222222222222222 0.000916154685642585
0.00228395061728395 0.000948821522123925
0.00234567901234568 0.00097238452055364
0.00240740740740741 0.00100488868013715
0.00246913580246914 0.0010287363631653
0.00253086419753086 0.00106108979310587
0.00259259259259259 0.00108519958680282
0.00265432098765432 0.00111741358661489
0.00271604938271605 0.00114176096464834
0.00277777777777778 0.00117383404725801
0.00283950617283951 0.00119839551840929
0.00290123456790123 0.00123034092021349
0.00296296296296296 0.00125511016539546
0.00302469135802469 0.00128694022872778
0.00308641975308642 0.0013119035877001
0.00314814814814815 0.00134362085296105
0.00320987654320988 0.00136876347562403
0.0032716049382716 0.00140037544390668
0.00333333333333333 0.00142568989480066
0.00339506172839506 0.00145720394432539
0.00345679012345679 0.00148267997999927
0.00351851851851852 0.00151409806309437
0.00358024691358025 0.00153972104272075
0.00364197530864198 0.00157104204775681
0.0037037037037037 0.00159680308916838
0.00376543209876543 0.00162803527042215
0.00382716049382716 0.00165392491258715
0.00388888888888889 0.0016850643229835
0.00395061728395062 0.00171107419145903
0.00401234567901235 0.00174213451110305
0.00407407407407407 0.00176826227327785
0.0041358024691358 0.00179924699585579
0.00419753086419753 0.00182548204696389
0.00425925925925926 0.00185639377817657
0.00432098765432099 0.0018827342086995
0.00438271604938272 0.00191358625707581
0.00444444444444444 0.00194002691244459
0.00450617283950617 0.00197081461042507
0.0045679012345679 0.00199735229856202
0.00462962962962963 0.00202808476572514
0.00469135802469136 0.00205471450290868
0.00475308641975309 0.00208539717255924
0.00481481481481482 0.00211211284963911
0.00487654320987654 0.00214274894686833
0.00493827160493827 0.00216954666656495
0.005 0.00220013854661733
0.00506172839506173 0.00222701064309561
0.00512345679012346 0.00225755988509895
0.00518518518518519 0.00228450466128691
0.00524691358024691 0.00231501634457717
0.00530864197530864 0.00234203061130802
0.00537037037037037 0.00237250640980464
0.0054320987654321 0.00239958417395509
0.00549382716049383 0.00243002454264887
0.00555555555555556 0.00245716132663802
0.00561728395061728 0.00248756548584002
0.00567901234567901 0.00251475672609639
0.00574074074074074 0.00254512680931081
0.00580246913580247 0.00257237151475897
0.0058641975308642 0.00260271351433549
0.00592592592592593 0.00263000978401223
0.00598765432098765 0.00266031878408699
0.00604938271604938 0.00268765914434626
0.00611111111111111 0.00271794112943927
0.00617283950617284 0.00274532758081238
0.00623456790123457 0.0027755802600727
0.0062962962962963 0.00280300467457106
0.00635802469135802 0.0028332305519582
0.00641975308641975 0.00286069362257054
0.00648148148148148 0.00289089316149461
0.00654320987654321 0.00291839273291484
0.00660493827160494 0.00294856729908975
0.00666666666666667 0.00297610296493959
0.00672839506172839 0.0030062577154559
0.00679012345679012 0.0030338318108236
0.00685185185185185 0.00306396779430077
0.00691358024691358 0.00309157927701385
0.00697530864197531 0.00312169931732995
0.00703703703703704 0.00314934922420346
0.00709876543209877 0.00317945516797753
0.00716049382716049 0.00320714223452917
0.00722222222222222 0.00323722548677312
0.00728395061728395 0.00326493119364409
0.00734567901234568 0.00329498171179422
0.00740740740740741 0.00332270391057448
0.00746913580246914 0.00335272424938208
0.00753086419753086 0.00338046251224634
0.00759259259259259 0.00341044601580069
0.00765432098765432 0.00343818846758211
0.00771604938271605 0.00346812774015011
0.00777777777777778 0.00349587523364804
0.00783950617283951 0.0035257783231042
0.00790123456790123 0.00355357240351191
0.00796296296296296 0.00358346659243886
0.00802469135802469 0.00361128112604214
0.00808641975308642 0.00364115826618602
0.00814814814814815 0.00366898037723342
0.00820987654320988 0.00369883681857619
0.0082716049382716 0.00372667041262188
0.00833333333333333 0.00375650731766046
0.00839506172839506 0.00378435951240298
0.00845679012345679 0.00381417887124662
0.00851851851851852 0.00384204839234108
0.00858024691358025 0.00387184904045881
0.00864197530864198 0.00389973957813468
0.0087037037037037 0.00392952441763664
0.00876543209876543 0.00395743319325656
0.00882716049382716 0.0039871906290793
0.00888888888888889 0.00401509692908848
0.00895061728395062 0.0040448168263734
0.00901234567901235 0.00407272963752978
0.00907407407407407 0.00410242418381664
0.0091358024691358 0.00413034572675418
0.00919753086419753 0.00416001928461664
0.00925925925925926 0.00418795611376642
0.00932098765432099 0.00421761561573866
0.00938271604938272 0.00424557318643911
0.00944444444444444 0.00427522337779856
0.00950617283950617 0.00430320446157913
0.0095679012345679 0.00433284773898965
0.00962962962962963 0.00436085418090292
0.00969135802469136 0.00439049261631824
0.00975308641975309 0.00441852244515628
0.00981481481481481 0.00444815229107123
0.00987654320987654 0.00447620234116119
0.00993827160493827 0.00450582581788055
0.01 0.00453389849017969
};
\addplot [semithick, color3, dashed]
table {%
0.000493827160493827 0.000175785764640494
0.000555555555555556 0.000199806834439383
0.000617283950617284 0.000224062956190252
0.000679012345679012 0.000248532509884352
0.000740740740740741 0.000273197667227285
0.000802469135802469 0.000298043462872748
0.000864197530864198 0.000323057147850282
0.000925925925925926 0.000348227725199569
0.000987654320987654 0.000373545607625716
0.00104938271604938 0.000399002359424906
0.00111111111111111 0.00042459049816163
0.00117283950617284 0.000450303339689031
0.00123456790123457 0.000476134875242459
0.0012962962962963 0.000502079672687364
0.00135802469135802 0.000528132796244119
0.00141975308641975 0.000554289740545657
0.00148148148148148 0.000580546375954016
0.00154320987654321 0.00060689890282234
0.00160493827160494 0.000633343812938232
0.00166666666666667 0.000659877856786971
0.0017283950617284 0.000686498015572334
0.00179012345679012 0.000713201477157778
0.00185185185185185 0.000739985615261983
0.00191358024691358 0.000766847971374416
0.00197530864197531 0.000793786238958749
0.00203703703703704 0.000820798249592043
0.00209876543209877 0.000847881960750858
0.00216049382716049 0.000875035445005795
0.00222222222222222 0.000902256880426343
0.00228395061728395 0.000929544542030552
0.00234567901234568 0.000956896794140518
0.00240740740740741 0.000984312083526359
0.00246913580246914 0.00101178893323918
0.00253086419753086 0.00103932593704825
0.00259259259259259 0.0010669217544099
0.00265432098765432 0.00109457510590579
0.00271604938271605 0.00112228476909689
0.00277777777777778 0.00115004957474668
0.00283950617283951 0.00117786840337316
0.00290123456790123 0.00120574018209453
0.00296296296296296 0.00123366388173786
0.00302469135802469 0.00126163851418369
0.00308641975308642 0.00128966312992291
0.00314814814814815 0.00131773681580511
0.00320987654320988 0.00134585869295983
0.0032716049382716 0.00137402791487443
0.00333333333333333 0.00140224366561399
0.00339506172839506 0.00143050515817034
0.00345679012345679 0.00145881163292868
0.00351851851851852 0.00148716235624142
0.00358024691358025 0.00151555661910003
0.00364197530864198 0.00154399373589656
0.0037037037037037 0.00157247304326741
0.00376543209876543 0.00160099389901252
0.00382716049382716 0.00162955568108396
0.00388888888888889 0.00165815778663844
0.00395061728395062 0.0016867996311487
0.00401234567901235 0.00171548064756923
0.00407407407407407 0.00174420028555233
0.0041358024691358 0.00177295801071058
0.00419753086419753 0.00180175330392256
0.00425925925925926 0.00183058566067838
0.00432098765432099 0.00185945459046251
0.00438271604938272 0.001888359616171
0.00444444444444444 0.00191730027356096
0.00450617283950617 0.00194627611072985
0.0045679012345679 0.00197528668762285
0.00462962962962963 0.00200433157556613
0.00469135802469136 0.00203341035682464
0.00475308641975309 0.00206252262418259
0.00481481481481482 0.00209166798054527
0.00487654320987654 0.00212084603856088
0.00493827160493827 0.00215005642026112
0.005 0.00217929875671929
0.00506172839506173 0.00220857268772503
0.00512345679012346 0.00223787786147449
0.00518518518518519 0.00226721393427516
0.00524691358024691 0.00229658057026447
0.00530864197530864 0.00232597744114129
0.00537037037037037 0.00235540422590976
0.0054320987654321 0.00238486061063453
0.00549382716049383 0.00241434628820695
0.00555555555555556 0.00244386095812155
0.00561728395061728 0.00247340432626223
0.00567901234567901 0.00250297610469763
0.00574074074074074 0.00253257601148524
0.00580246913580247 0.00256220377048375
0.0058641975308642 0.00259185911117315
0.00592592592592593 0.00262154176848239
0.00598765432098765 0.00265125148262389
0.00604938271604938 0.00268098799893486
0.00611111111111111 0.00271075106772492
0.00617283950617284 0.00274054044412969
0.00623456790123457 0.00277035588797022
0.0062962962962963 0.00280019716361779
0.00635802469135802 0.00283006403986388
0.00641975308641975 0.00285995628979516
0.00648148148148148 0.00288987369067314
0.00654320987654321 0.00291981602381829
0.00660493827160494 0.00294978307449849
0.00666666666666667 0.0029797746318215
0.00672839506172839 0.00300979048863138
0.00679012345679012 0.0030398304414086
0.00685185185185185 0.00306989429017371
0.00691358024691358 0.00309998183839442
0.00697530864197531 0.00313009289289591
0.00703703703703704 0.00316022726377425
0.00709876543209877 0.00319038476431282
0.00716049382716049 0.00322056521090151
0.00722222222222222 0.00325076842295873
0.00728395061728395 0.00328099422285597
0.00734567901234568 0.00331124243584488
0.00740740740740741 0.00334151288998673
0.00746913580246914 0.00337180541608424
0.00753086419753086 0.00340211984761552
0.00759259259259259 0.00343245602067017
0.00765432098765432 0.00346281377388747
0.00771604938271605 0.0034931929483964
0.00777777777777778 0.00352359338775766
0.00783950617283951 0.00355401493790741
0.00790123456790123 0.00358445744710278
0.00796296296296296 0.00361492076586904
0.00802469135802469 0.00364540474694838
0.00808641975308642 0.00367590924525018
0.00814814814814815 0.00370643411780286
0.00820987654320988 0.00373697922370711
0.0082716049382716 0.00376754442409042
0.00833333333333333 0.00379812958206311
0.00839506172839506 0.00382873456267546
0.00845679012345679 0.00385935923287617
0.00851851851851852 0.00389000346147203
0.00858024691358025 0.0039206671190886
0.00864197530864198 0.0039513500781322
0.0087037037037037 0.00398205221275275
0.00876543209876543 0.00401277339880779
0.00882716049382716 0.00404351351382745
0.00888888888888889 0.00407427243698035
0.00895061728395062 0.00410505004904046
0.00901234567901235 0.00413584623235482
0.00907407407407407 0.00416666087081221
0.0091358024691358 0.00419749384981252
0.00919753086419753 0.00422834505623704
0.00925925925925926 0.0042592143784195
0.00932098765432099 0.00429010170611784
0.00938271604938272 0.00432100693048674
0.00944444444444444 0.00435192994405084
0.00950617283950617 0.00438287064067868
0.0095679012345679 0.00441382891555722
0.00962962962962963 0.00444480466516712
0.00969135802469136 0.00447579778725855
0.00975308641975309 0.00450680818082763
0.00981481481481481 0.00453783574609345
0.00987654320987654 0.00456888038447568
0.00993827160493827 0.0045999419985727
0.01 0.00463102049214028
};
\addplot [semithick, color4]
table {%
0 0
6.17283950617284e-05 1.29490362044328e-05
0.000123456790123457 6.74561393048917e-06
0.000185185185185185 2.35015477594058e-05
0.000246913580246914 2.34738835571573e-05
0.000308641975308642 4.01551652322126e-05
0.00037037037037037 4.3670704332942e-05
0.000432098765432099 6.01428257153477e-05
0.000493827160493827 6.56415879764529e-05
0.000555555555555556 8.19175651937514e-05
0.000617283950617284 8.87591101372396e-05
0.000679012345679012 0.000104769091669358
0.000740740740740741 0.000112627480751866
0.000802469135802469 0.000128351196191365
0.000864197530864198 0.000137012385064622
0.000925925925925926 0.000152471780210517
0.000987654320987654 0.000161772452919278
0.00104938271604938 0.000177011563046098
0.00111111111111111 0.000186821951867492
0.00117283950617284 0.000201877565289278
0.00123456790123457 0.000212087925395908
0.0012962962962963 0.000226975835468882
0.00135802469135802 0.000237484981465814
0.00141975308641975 0.000252217865539413
0.00148148148148148 0.000262971062428507
0.00154320987654321 0.000277584993098956
0.00160493827160494 0.000288551432177692
0.00166666666666667 0.000303065874212949
0.0017283950617284 0.000314217803962395
0.00179012345679012 0.000328654915952734
0.00185185185185185 0.000339981416064831
0.00191358024691358 0.000354353457462571
0.00197530864197531 0.000365826656542179
0.00203703703703704 0.000380133265635804
0.00209876543209877 0.000391733634580534
0.00216049382716049 0.000405980879714818
0.00222222222222222 0.000417698191945298
0.00228395061728395 0.000431893055520449
0.00234567901234568 0.000443718062494513
0.00240740740740741 0.000457868302585331
0.00246913580246914 0.000469793006841566
0.00253086419753086 0.000483901777034339
0.00259259259259259 0.000495916865684962
0.00265432098765432 0.000509989150993797
0.00271604938271605 0.000522085552917964
0.00277777777777778 0.000536111766021977
0.00283950617283951 0.000548264517047434
0.00290123456790123 0.000562242368821737
0.00296296296296296 0.000574455046033561
0.00302469135802469 0.000588395814868346
0.00308641975308642 0.000600667851889197
0.00314814814814815 0.000614573732836851
0.00320987654320988 0.000626899855551807
0.0032716049382716 0.000640773803086869
0.00333333333333333 0.00065315504642616
0.00339506172839506 0.000667003222169121
0.00345679012345679 0.000679437109341746
0.00351851851851852 0.000693259366055595
0.00358024691358025 0.000705739635135329
0.00364197530864198 0.000719532722793135
0.0037037037037037 0.000732051243482511
0.00376543209876543 0.000745815683079784
0.00382716049382716 0.000758368753431673
0.00388888888888889 0.000772098594069916
0.00395061728395062 0.000784681041318758
0.00401234567901235 0.000798386275778243
0.00407407407407407 0.000811003329134199
0.0041358024691358 0.000824687657033733
0.00419753086419753 0.000837335239181739
0.00425925925925926 0.000850997528281923
0.00432098765432099 0.000863677517335064
0.00438271604938272 0.000877328589616007
0.00444444444444444 0.000890039213143531
0.00450617283950617 0.000903674381957038
0.0045679012345679 0.000916421487960687
0.00462962962962963 0.000930047349767621
0.00469135802469136 0.000942824427891117
0.00475308641975309 0.000956444191109857
0.00481481481481482 0.000969251016909433
0.00487654320987654 0.000982866213824279
0.00493827160493827 0.000995700772696302
0.005 0.00100931217238413
0.00506172839506173 0.00102217065555301
0.00512345679012346 0.0010357780550965
0.00518518518518519 0.00104866123988632
0.00524691358024691 0.00106226940491233
0.00530864197530864 0.00107517865989548
0.00537037037037037 0.00108878921456699
0.0054320987654321 0.00110172178878398
0.00549382716049383 0.00111533233825861
0.00555555555555556 0.00112828504437002
0.00561728395061728 0.00114189377117292
0.00567901234567901 0.00115486379148665
0.00574074074074074 0.00116847100996243
0.00580246913580247 0.00118145889974566
0.0058641975308642 0.00119506777936993
0.00592592592592593 0.00120807404003367
0.00598765432098765 0.00122167976245225
0.00604938271604938 0.00123469723919208
0.00611111111111111 0.00124830258856637
0.00617283950617284 0.00126133550619292
0.00623456790123457 0.00127493857322424
0.0062962962962963 0.00128798007376033
0.00635802469135802 0.00130157955851485
0.00641975308641975 0.00131463065363609
0.00648148148148148 0.00132822793364586
0.00654320987654321 0.00134129090989819
0.00660493827160494 0.00135489086521381
0.00666666666666667 0.00136797078510013
0.00672839506172839 0.00138157983319879
0.00679012345679012 0.00139468231678295
0.00685185185185185 0.0014083029549355
0.00691358024691358 0.00142142698239826
0.00697530864197531 0.00143505879145531
0.00703703703703704 0.00144820521080927
0.00709876543209877 0.00146184935233509
0.00716049382716049 0.00147501784161962
0.00722222222222222 0.00148866756746162
0.00728395061728395 0.00150184180250073
0.00734567901234568 0.0015154786327813
0.00740740740740741 0.00152864450920337
0.00746913580246914 0.00154226246839353
0.00753086419753086 0.00155542191694946
0.00759259259259259 0.00156901587230495
0.00765432098765432 0.00158214481343384
0.00771604938271605 0.00159567536465988
0.00777777777777778 0.00160875945525932
0.00783950617283951 0.00162222899297654
0.00790123456790123 0.00163538915551298
0.00796296296296296 0.00164888221358242
0.00802469135802469 0.00166204608917418
0.00808641975308642 0.0016755598926205
0.00814814814814815 0.00168870341272524
0.00820987654320988 0.00170221641707325
0.0082716049382716 0.00171533485135697
0.00833333333333333 0.00172883415540899
0.00839506172839506 0.00174193866618285
0.00845679012345679 0.00175542889962231
0.00851851851851852 0.00176852891603846
0.00858024691358025 0.00178201037768678
0.00864197530864198 0.00179511128441308
0.0087037037037037 0.00180858986403147
0.00876543209876543 0.00182169543225894
0.00882716049382716 0.0018351625245978
0.00888888888888889 0.00184824255534427
0.00895061728395062 0.00186166541812501
0.00901234567901235 0.0018747137320631
0.00907407407407407 0.00188809995232689
0.0091358024691358 0.00190112337680272
0.00919753086419753 0.00191448595923011
0.00925925925925926 0.00192750181226989
0.00932098765432099 0.00194085759603591
0.00938271604938272 0.00195388086065751
0.00944444444444444 0.0019672426161565
0.00950617283950617 0.00198028237564306
0.0095679012345679 0.00199365497030273
0.00962962962962963 0.00200671508959317
0.00969135802469136 0.00202010191233657
0.00975308641975309 0.00203318231082836
0.00981481481481481 0.0020465800552686
0.00987654320987654 0.00205967854903801
0.00993827160493827 0.00207308934904973
0.01 0.00208621046335851
};
\addplot [semithick, color5, dashed]
table {%
0.000493827160493827 7.71575241555343e-05
0.000555555555555556 8.78895482261423e-05
0.000617283950617284 9.87485973854458e-05
0.000679012345679012 0.000109723210773175
0.000740740740740741 0.000120803920065658
0.000802469135802469 0.000131982764082924
0.000864197530864198 0.000143252950297767
0.000925925925925926 0.000154608611353318
0.000987654320987654 0.00016604462530266
0.00104938271604938 0.000177556479917617
0.00111111111111111 0.000189140168284976
0.00117283950617284 0.000200792107125607
0.00123456790123457 0.000212509071947114
0.0012962962962963 0.000224288144887291
0.00135802469135802 0.000236126672275161
0.00141975308641975 0.000248022229737236
0.00148148148148148 0.000259972593236145
0.00154320987654321 0.000271975714826706
0.00160493827160494 0.000284029702202239
0.00166666666666667 0.000296132801314938
0.0017283950617284 0.000308283381511112
0.00179012345679012 0.000320479922740215
0.00185185185185185 0.000332721004486572
0.00191358024691358 0.000345005296141891
0.00197530864197531 0.000357331548590434
0.00203703703703704 0.000369698586820873
0.00209876543209877 0.000382105303412142
0.00216049382716049 0.000394550652767168
0.00222222222222222 0.000407033645989643
0.00228395061728395 0.000419553346316204
0.00234567901234568 0.000432108865030394
0.00240740740740741 0.000444699357796214
0.00246913580246914 0.000457324021358501
0.00253086419753086 0.000469982090565157
0.00259259259259259 0.000482672835672732
0.00265432098765432 0.000495395559902284
0.00271604938271605 0.000508149597216968
0.00277777777777778 0.000520934310296662
0.00283950617283951 0.000533749088688143
0.00290123456790123 0.000546593347112118
0.00296296296296296 0.000559466523910751
0.00302469135802469 0.000572368079621322
0.00308641975308642 0.000585297495663415
0.00314814814814815 0.000598254273128506
0.00320987654320988 0.000611237931662097
0.0032716049382716 0.00062424800842968
0.00333333333333333 0.000637284057158789
0.00339506172839506 0.000650345647250212
0.00345679012345679 0.000663432362952227
0.00351851851851852 0.000676543802592319
0.00358024691358025 0.000689679577861463
0.00364197530864198 0.000702839313146509
0.0037037037037037 0.000716022644906692
0.00376543209876543 0.00072922922109065
0.00382716049382716 0.000742458700590701
0.00388888888888889 0.000755710752731442
0.00395061728395062 0.000768985056789983
0.00401234567901235 0.000782281301545413
0.00407407407407407 0.000795599184855284
0.0041358024691358 0.000808938413257104
0.00419753086419753 0.000822298701593026
0.00425925925925926 0.000835679772656045
0.00432098765432099 0.000849081356856179
0.00438271604938272 0.000862503191905247
0.00444444444444444 0.00087594502251895
0.00450617283950617 0.000889406600135076
0.0045679012345679 0.000902887682646755
0.00462962962962963 0.000916388034149764
0.00469135802469136 0.000929907424702964
0.00475308641975309 0.000943445630101021
0.00481481481481482 0.000957002431658634
0.00487654320987654 0.000970577616005543
0.00493827160493827 0.00098417097489165
0.005 0.000997782305001637
0.00506172839506173 0.0010114114077785
0.00512345679012346 0.00102505808925547
0.00518518518518519 0.00103872215989583
0.00524691358024691 0.00105240343444017
0.00530864197530864 0.00106610173176061
0.00537037037037037 0.0010798168747217
0.0054320987654321 0.00109354869004745
0.00549382716049383 0.00110729700819438
0.00555555555555556 0.00112106166322996
0.00561728395061728 0.0011348424927165
0.00567901234567901 0.00114863933759987
0.00574074074074074 0.00116245204210299
0.00580246913580247 0.00117628045362377
0.0058641975308642 0.00119012442263731
0.00592592592592593 0.00120398380260209
0.00598765432098765 0.00121785844986993
0.00604938271604938 0.00123174822359964
0.00611111111111111 0.00124565298567407
0.00617283950617284 0.00125957260062039
0.00623456790123457 0.00127350693553356
0.0062962962962963 0.00128745586000265
0.00635802469135802 0.00130141924604005
0.00641975308641975 0.00131539696801334
0.00648148148148148 0.00132938890257972
0.00654320987654321 0.00134339492862283
0.00660493827160494 0.00135741492719193
0.00666666666666667 0.00137144878144331
0.00672839506172839 0.00138549637658377
0.00679012345679012 0.00139955759981617
0.00685185185185185 0.00141363234028683
0.00691358024691358 0.0014277204890349
0.00697530864197531 0.00144182193894334
0.00703703703703704 0.00145593658469174
0.00709876543209877 0.00147006432271064
0.00716049382716049 0.00148420505113745
0.00722222222222222 0.00149835866977385
0.00728395061728395 0.00151252508004458
0.00734567901234568 0.00152670418495764
0.00740740740740741 0.00154089588906572
0.00746913580246914 0.00155510009842896
0.00753086419753086 0.00156931672057887
0.00759259259259259 0.00158354566448339
0.00765432098765432 0.00159778684051308
0.00771604938271605 0.0016120401604084
0.00777777777777778 0.0016263055372479
0.00783950617283951 0.00164058288541754
0.00790123456790123 0.00165487212058086
0.00796296296296296 0.00166917315965005
0.00802469135802469 0.00168348592075798
0.00808641975308642 0.00169781032323094
0.00814814814814815 0.00171214628756231
0.00820987654320988 0.00172649373538696
0.0082716049382716 0.00174085258945637
0.00833333333333333 0.00175522277361451
0.00839506172839506 0.00176960421277443
0.00845679012345679 0.00178399683289546
0.00851851851851852 0.00179840056096114
0.00858024691358025 0.00181281532495769
0.00864197530864198 0.00182724105385315
0.0087037037037037 0.00184167767757708
0.00876543209876543 0.00185612512700076
0.00882716049382716 0.00187058333391807
0.00888888888888889 0.00188505223102674
0.00895061728395062 0.00189953175191022
0.00901234567901235 0.00191402183101995
0.00907407407407407 0.00192852240365821
0.0091358024691358 0.00194303340596128
0.00919753086419753 0.00195755477488321
0.00925925925925926 0.00197208644817986
0.00932098765432099 0.00198662836439344
0.00938271604938272 0.00200118046283747
0.00944444444444444 0.00201574268358204
0.00950617283950617 0.0020303149674395
0.0095679012345679 0.00204489725595055
0.00962962962962963 0.00205948949137056
0.00969135802469136 0.00207409161665636
0.00975308641975309 0.00208870357545331
0.00981481481481481 0.00210332531208263
0.00987654320987654 0.00211795677152915
0.00993827160493827 0.00213259789942926
0.01 0.00214724864205921
};
\end{axis}

\end{tikzpicture}
